In Perfect Shape: Certifiably Optimal 3D Shape Reconstruction from 2D Landmarks

We study the problem of 3D shape reconstruction from 2D landmarks extracted in a single image. We adopt the 3D deformable shape model and formulate the reconstruction as a joint optimization of the camera pose and the linear shape parameters. Our first contribution is to apply Lasserre's hierarchy of convex Sums-of-Squares (SOS) relaxations to solve the shape reconstruction problem and show that the SOS relaxation of minimum order 2 empirically solves the original non-convex problem exactly. Our second contribution is to exploit the structure of the polynomial in the objective function and find a reduced set of basis monomials for the SOS relaxation that significantly decreases the size of the resulting semidefinite program (SDP) without compromising its accuracy. These two contributions, to the best of our knowledge, lead to the first certifiably optimal solver for 3D shape reconstruction, that we name Shape*. Our third contribution is to add an outlier rejection layer to Shape* using a truncated least squares (TLS) robust cost function and leveraging graduated non-convexity to solve TLS without initialization. The result is a robust reconstruction algorithm, named Shape#, that tolerates a large amount of outlier measurements. We evaluate the performance of Shape* and Shape# in both simulated and real experiments, showing that Shape* outperforms local optimization and previous convex relaxation techniques, while Shape# achieves state-of-the-art performance and is robust against 70% outliers in the FG3DCar dataset.

==> 035-BMW_5_Series.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% first row of images Altern-robust
\myhspace \myhspace \hspace{-2mm} \rotatebox{90}{\hspace{-7mm} {\smaller \alternrobust} } & 
\myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{035_10_altern+robust_BMW_5-Series_2011_05.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{035_20_altern+robust_BMW_5-Series_2011_05.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{035_30_altern+robust_BMW_5-Series_2011_05.pdf} \\
	\vspace{1mm}
	\end{minipage} 
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{035_40_altern+robust_BMW_5-Series_2011_05.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{035_50_altern+robust_BMW_5-Series_2011_05.pdf} \\
	\vspace{1mm}
	\end{minipage}
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{035_60_altern+robust_BMW_5-Series_2011_05.pdf} \\
	\vspace{1mm}
	\end{minipage} 
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{035_70_altern+robust_BMW_5-Series_2011_05.pdf} \\
	\vspace{1mm}
	\end{minipage} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% second row of images convex-robust
\myhspace \myhspace \hspace{-2mm} \rotatebox{90}{\hspace{-8mm} {\smaller \convexrobust} } & 
\myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{035_10_convex+robust+refine_BMW_5-Series_2011_05.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{035_20_convex+robust+refine_BMW_5-Series_2011_05.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{035_30_convex+robust+refine_BMW_5-Series_2011_05.pdf} \\
	\vspace{1mm}
	\end{minipage} 
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{035_40_convex+robust+refine_BMW_5-Series_2011_05.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{035_50_convex+robust+refine_BMW_5-Series_2011_05.pdf} \\
	\vspace{1mm}
	\end{minipage}
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{035_60_convex+robust+refine_BMW_5-Series_2011_05.pdf} \\
	\vspace{1mm}
	\end{minipage} 
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{035_70_convex+robust+refine_BMW_5-Series_2011_05.pdf} \\
	\vspace{1mm}
	\end{minipage} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% third row of images \namerobust
\myhspace \myhspace \hspace{-2mm} \rotatebox{90}{\hspace{-3mm} {\smaller \blue{ \namerobust}} } & 
\myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{035_10_GNC-TLS_BMW_5-Series_2011_05.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{035_20_GNC-TLS_BMW_5-Series_2011_05.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{035_30_GNC-TLS_BMW_5-Series_2011_05.pdf} \\
	\vspace{1mm}
	\end{minipage} 
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{035_40_GNC-TLS_BMW_5-Series_2011_05.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{035_50_GNC-TLS_BMW_5-Series_2011_05.pdf} \\
	\vspace{1mm}
	\end{minipage}
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{035_60_GNC-TLS_BMW_5-Series_2011_05.pdf} \\
	\vspace{1mm}
	\end{minipage} 
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{035_70_GNC-TLS_BMW_5-Series_2011_05.pdf} \\
	\vspace{1mm}
	\end{minipage} \\
\multicolumn{8}{c}{BMW 5-Series } \\

==> 056-Chevrolet_Colorado_LS.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% first row of images Altern-robust
\myhspace \myhspace \hspace{-2mm} \rotatebox{90}{\hspace{-7mm} {\smaller \alternrobust} } & 
\myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{056_10_altern+robust_Chevrolet_Colorado-LS_2004_06.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{056_20_altern+robust_Chevrolet_Colorado-LS_2004_06.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{056_30_altern+robust_Chevrolet_Colorado-LS_2004_06.pdf} \\
	\vspace{1mm}
	\end{minipage} 
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{056_40_altern+robust_Chevrolet_Colorado-LS_2004_06.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{056_50_altern+robust_Chevrolet_Colorado-LS_2004_06.pdf} \\
	\vspace{1mm}
	\end{minipage}
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{056_60_altern+robust_Chevrolet_Colorado-LS_2004_06.pdf} \\
	\vspace{1mm}
	\end{minipage} 
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{056_70_altern+robust_Chevrolet_Colorado-LS_2004_06.pdf} \\
	\vspace{1mm}
	\end{minipage} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% second row of images convex-robust
\myhspace \myhspace \hspace{-2mm} \rotatebox{90}{\hspace{-8mm} {\smaller \convexrobust} } & 
\myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{056_10_convex+robust+refine_Chevrolet_Colorado-LS_2004_06.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{056_20_convex+robust+refine_Chevrolet_Colorado-LS_2004_06.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{056_30_convex+robust+refine_Chevrolet_Colorado-LS_2004_06.pdf} \\
	\vspace{1mm}
	\end{minipage} 
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{056_40_convex+robust+refine_Chevrolet_Colorado-LS_2004_06.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{056_50_convex+robust+refine_Chevrolet_Colorado-LS_2004_06.pdf} \\
	\vspace{1mm}
	\end{minipage}
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{056_60_convex+robust+refine_Chevrolet_Colorado-LS_2004_06.pdf} \\
	\vspace{1mm}
	\end{minipage} 
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{056_70_convex+robust+refine_Chevrolet_Colorado-LS_2004_06.pdf} \\
	\vspace{1mm}
	\end{minipage} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% third row of images \namerobust
\myhspace \myhspace \hspace{-2mm} \rotatebox{90}{\hspace{-3mm} {\smaller \blue{ \namerobust}} } & 
\myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{056_10_GNC-TLS_Chevrolet_Colorado-LS_2004_06.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{056_20_GNC-TLS_Chevrolet_Colorado-LS_2004_06.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{056_30_GNC-TLS_Chevrolet_Colorado-LS_2004_06.pdf} \\
	\vspace{1mm}
	\end{minipage} 
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{056_40_GNC-TLS_Chevrolet_Colorado-LS_2004_06.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{056_50_GNC-TLS_Chevrolet_Colorado-LS_2004_06.pdf} \\
	\vspace{1mm}
	\end{minipage}
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{056_60_GNC-TLS_Chevrolet_Colorado-LS_2004_06.pdf} \\
	\vspace{1mm}
	\end{minipage} 
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{056_70_GNC-TLS_Chevrolet_Colorado-LS_2004_06.pdf} \\
	\vspace{1mm}
	\end{minipage} \\
\multicolumn{8}{c}{Chevrolet Colorado LS } \\

==> 097-Honda_CRV.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% first row of images Altern-robust
\myhspace \myhspace \hspace{-2mm} \rotatebox{90}{\hspace{-7mm} {\smaller \alternrobust} } & 
\myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{097_10_altern+robust_Honda_CR-V_2007_07.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{097_20_altern+robust_Honda_CR-V_2007_07.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{097_30_altern+robust_Honda_CR-V_2007_07.pdf} \\
	\vspace{1mm}
	\end{minipage} 
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{097_40_altern+robust_Honda_CR-V_2007_07.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{097_50_altern+robust_Honda_CR-V_2007_07.pdf} \\
	\vspace{1mm}
	\end{minipage}
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{097_60_altern+robust_Honda_CR-V_2007_07.pdf} \\
	\vspace{1mm}
	\end{minipage} 
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{097_70_altern+robust_Honda_CR-V_2007_07.pdf} \\
	\vspace{1mm}
	\end{minipage} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% second row of images convex-robust
\myhspace \myhspace \hspace{-2mm} \rotatebox{90}{\hspace{-8mm} {\smaller \convexrobust} } & 
\myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{097_10_convex+robust+refine_Honda_CR-V_2007_07.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{097_20_convex+robust+refine_Honda_CR-V_2007_07.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{097_30_convex+robust+refine_Honda_CR-V_2007_07.pdf} \\
	\vspace{1mm}
	\end{minipage} 
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{097_40_convex+robust+refine_Honda_CR-V_2007_07.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{097_50_convex+robust+refine_Honda_CR-V_2007_07.pdf} \\
	\vspace{1mm}
	\end{minipage}
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{097_60_convex+robust+refine_Honda_CR-V_2007_07.pdf} \\
	\vspace{1mm}
	\end{minipage} 
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{097_70_convex+robust+refine_Honda_CR-V_2007_07.pdf} \\
	\vspace{1mm}
	\end{minipage} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% third row of images \namerobust
\myhspace \myhspace \hspace{-2mm} \rotatebox{90}{\hspace{-3mm} {\smaller \blue{ \namerobust}} } & 
\myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{097_10_GNC-TLS_Honda_CR-V_2007_07.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{097_20_GNC-TLS_Honda_CR-V_2007_07.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{097_30_GNC-TLS_Honda_CR-V_2007_07.pdf} \\
	\vspace{1mm}
	\end{minipage} 
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{097_40_GNC-TLS_Honda_CR-V_2007_07.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{097_50_GNC-TLS_Honda_CR-V_2007_07.pdf} \\
	\vspace{1mm}
	\end{minipage}
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{097_60_GNC-TLS_Honda_CR-V_2007_07.pdf} \\
	\vspace{1mm}
	\end{minipage} 
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{097_70_GNC-TLS_Honda_CR-V_2007_07.pdf} \\
	\vspace{1mm}
	\end{minipage} \\
\multicolumn{8}{c}{Honda CRV } \\

==> 128-Jeep_Commander.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% first row of images Altern-robust
\myhspace \myhspace \hspace{-2mm} \rotatebox{90}{\hspace{-7mm} {\smaller \alternrobust} } & 
\myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{128_10_altern+robust_Jeep_Commander_2007_08.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{128_20_altern+robust_Jeep_Commander_2007_08.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{128_30_altern+robust_Jeep_Commander_2007_08.pdf} \\
	\vspace{1mm}
	\end{minipage} 
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{128_40_altern+robust_Jeep_Commander_2007_08.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{128_50_altern+robust_Jeep_Commander_2007_08.pdf} \\
	\vspace{1mm}
	\end{minipage}
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{128_60_altern+robust_Jeep_Commander_2007_08.pdf} \\
	\vspace{1mm}
	\end{minipage} 
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{128_70_altern+robust_Jeep_Commander_2007_08.pdf} \\
	\vspace{1mm}
	\end{minipage} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% second row of images convex-robust
\myhspace \myhspace \hspace{-2mm} \rotatebox{90}{\hspace{-8mm} {\smaller \convexrobust} } & 
\myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{128_10_convex+robust+refine_Jeep_Commander_2007_08.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{128_20_convex+robust+refine_Jeep_Commander_2007_08.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{128_30_convex+robust+refine_Jeep_Commander_2007_08.pdf} \\
	\vspace{1mm}
	\end{minipage} 
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{128_40_convex+robust+refine_Jeep_Commander_2007_08.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{128_50_convex+robust+refine_Jeep_Commander_2007_08.pdf} \\
	\vspace{1mm}
	\end{minipage}
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{128_60_convex+robust+refine_Jeep_Commander_2007_08.pdf} \\
	\vspace{1mm}
	\end{minipage} 
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{128_70_convex+robust+refine_Jeep_Commander_2007_08.pdf} \\
	\vspace{1mm}
	\end{minipage} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% third row of images \namerobust
\myhspace \myhspace \hspace{-2mm} \rotatebox{90}{\hspace{-3mm} {\smaller \blue{ \namerobust}} } & 
\myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{128_10_GNC-TLS_Jeep_Commander_2007_08.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{128_20_GNC-TLS_Jeep_Commander_2007_08.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{128_30_GNC-TLS_Jeep_Commander_2007_08.pdf} \\
	\vspace{1mm}
	\end{minipage} 
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{128_40_GNC-TLS_Jeep_Commander_2007_08.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{128_50_GNC-TLS_Jeep_Commander_2007_08.pdf} \\
	\vspace{1mm}
	\end{minipage}
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{128_60_GNC-TLS_Jeep_Commander_2007_08.pdf} \\
	\vspace{1mm}
	\end{minipage} 
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{128_70_GNC-TLS_Jeep_Commander_2007_08.pdf} \\
	\vspace{1mm}
	\end{minipage} \\
\multicolumn{8}{c}{Jeep Commander } \\

==> 169-MercedesBenz_C_600.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% first row of images Altern-robust
\myhspace \myhspace \hspace{-2mm} \rotatebox{90}{\hspace{-7mm} {\smaller \alternrobust} } & 
\myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{169_10_altern+robust_Mercedes-Benz_CL-600_2007_09.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{169_20_altern+robust_Mercedes-Benz_CL-600_2007_09.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{169_30_altern+robust_Mercedes-Benz_CL-600_2007_09.pdf} \\
	\vspace{1mm}
	\end{minipage} 
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{169_40_altern+robust_Mercedes-Benz_CL-600_2007_09.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{169_50_altern+robust_Mercedes-Benz_CL-600_2007_09.pdf} \\
	\vspace{1mm}
	\end{minipage}
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{169_60_altern+robust_Mercedes-Benz_CL-600_2007_09.pdf} \\
	\vspace{1mm}
	\end{minipage} 
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{169_70_altern+robust_Mercedes-Benz_CL-600_2007_09.pdf} \\
	\vspace{1mm}
	\end{minipage} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% second row of images convex-robust
\myhspace \myhspace \hspace{-2mm} \rotatebox{90}{\hspace{-8mm} {\smaller \convexrobust} } & 
\myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{169_10_convex+robust+refine_Mercedes-Benz_CL-600_2007_09.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{169_20_convex+robust+refine_Mercedes-Benz_CL-600_2007_09.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{169_30_convex+robust+refine_Mercedes-Benz_CL-600_2007_09.pdf} \\
	\vspace{1mm}
	\end{minipage} 
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{169_40_convex+robust+refine_Mercedes-Benz_CL-600_2007_09.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{169_50_convex+robust+refine_Mercedes-Benz_CL-600_2007_09.pdf} \\
	\vspace{1mm}
	\end{minipage}
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{169_60_convex+robust+refine_Mercedes-Benz_CL-600_2007_09.pdf} \\
	\vspace{1mm}
	\end{minipage} 
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{169_70_convex+robust+refine_Mercedes-Benz_CL-600_2007_09.pdf} \\
	\vspace{1mm}
	\end{minipage} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% third row of images \namerobust
\myhspace \myhspace \hspace{-2mm} \rotatebox{90}{\hspace{-3mm} {\smaller \blue{ \namerobust}} } & 
\myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{169_10_GNC-TLS_Mercedes-Benz_CL-600_2007_09.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{169_20_GNC-TLS_Mercedes-Benz_CL-600_2007_09.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{169_30_GNC-TLS_Mercedes-Benz_CL-600_2007_09.pdf} \\
	\vspace{1mm}
	\end{minipage} 
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{169_40_GNC-TLS_Mercedes-Benz_CL-600_2007_09.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{169_50_GNC-TLS_Mercedes-Benz_CL-600_2007_09.pdf} \\
	\vspace{1mm}
	\end{minipage}
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{169_60_GNC-TLS_Mercedes-Benz_CL-600_2007_09.pdf} \\
	\vspace{1mm}
	\end{minipage} 
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{169_70_GNC-TLS_Mercedes-Benz_CL-600_2007_09.pdf} \\
	\vspace{1mm}
	\end{minipage} \\
\multicolumn{8}{c}{Mercedes-Benz C 600 } \\

==> 173-Mercedes-Benz_GL450.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% first row of images Altern-robust
\myhspace \myhspace \hspace{-2mm} \rotatebox{90}{\hspace{-7mm} {\smaller \alternrobust} } & 
\myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{173_10_altern+robust_Mercedes-Benz_GL450_2006_03.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{173_20_altern+robust_Mercedes-Benz_GL450_2006_03.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{173_30_altern+robust_Mercedes-Benz_GL450_2006_03.pdf} \\
	\vspace{1mm}
	\end{minipage} 
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{173_40_altern+robust_Mercedes-Benz_GL450_2006_03.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{173_50_altern+robust_Mercedes-Benz_GL450_2006_03.pdf} \\
	\vspace{1mm}
	\end{minipage}
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{173_60_altern+robust_Mercedes-Benz_GL450_2006_03.pdf} \\
	\vspace{1mm}
	\end{minipage} 
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{173_70_altern+robust_Mercedes-Benz_GL450_2006_03.pdf} \\
	\vspace{1mm}
	\end{minipage} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% second row of images convex-robust
\myhspace \myhspace \hspace{-2mm} \rotatebox{90}{\hspace{-8mm} {\smaller \convexrobust} } & 
\myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{173_10_convex+robust+refine_Mercedes-Benz_GL450_2006_03.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{173_20_convex+robust+refine_Mercedes-Benz_GL450_2006_03.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{173_30_convex+robust+refine_Mercedes-Benz_GL450_2006_03.pdf} \\
	\vspace{1mm}
	\end{minipage} 
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{173_40_convex+robust+refine_Mercedes-Benz_GL450_2006_03.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{173_50_convex+robust+refine_Mercedes-Benz_GL450_2006_03.pdf} \\
	\vspace{1mm}
	\end{minipage}
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{173_60_convex+robust+refine_Mercedes-Benz_GL450_2006_03.pdf} \\
	\vspace{1mm}
	\end{minipage} 
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{173_70_convex+robust+refine_Mercedes-Benz_GL450_2006_03.pdf} \\
	\vspace{1mm}
	\end{minipage} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% third row of images \namerobust
\myhspace \myhspace \hspace{-2mm} \rotatebox{90}{\hspace{-3mm} {\smaller \blue{ \namerobust}} } & 
\myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{173_10_GNC-TLS_Mercedes-Benz_GL450_2006_03.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{173_20_GNC-TLS_Mercedes-Benz_GL450_2006_03.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{173_30_GNC-TLS_Mercedes-Benz_GL450_2006_03.pdf} \\
	\vspace{1mm}
	\end{minipage} 
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{173_40_GNC-TLS_Mercedes-Benz_GL450_2006_03.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{173_50_GNC-TLS_Mercedes-Benz_GL450_2006_03.pdf} \\
	\vspace{1mm}
	\end{minipage}
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{173_60_GNC-TLS_Mercedes-Benz_GL450_2006_03.pdf} \\
	\vspace{1mm}
	\end{minipage} 
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{173_70_GNC-TLS_Mercedes-Benz_GL450_2006_03.pdf} \\
	\vspace{1mm}
	\end{minipage} \\
\multicolumn{8}{c}{Mercedes-Benz GL450} \\

==> 217-saab_93.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% first row of images Altern-robust
\myhspace \myhspace \hspace{-2mm} \rotatebox{90}{\hspace{-7mm} {\smaller \alternrobust} } & 
\myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{217_10_altern+robust_Saab_93_2006_07.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{217_20_altern+robust_Saab_93_2006_07.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{217_30_altern+robust_Saab_93_2006_07.pdf} \\
	\vspace{1mm}
	\end{minipage} 
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{217_40_altern+robust_Saab_93_2006_07.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{217_50_altern+robust_Saab_93_2006_07.pdf} \\
	\vspace{1mm}
	\end{minipage}
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{217_60_altern+robust_Saab_93_2006_07.pdf} \\
	\vspace{1mm}
	\end{minipage} 
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{217_70_altern+robust_Saab_93_2006_07.pdf} \\
	\vspace{1mm}
	\end{minipage} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% second row of images convex-robust
\myhspace \myhspace \hspace{-2mm} \rotatebox{90}{\hspace{-8mm} {\smaller \convexrobust} } & 
\myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{217_10_convex+robust+refine_Saab_93_2006_07.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{217_20_convex+robust+refine_Saab_93_2006_07.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{217_30_convex+robust+refine_Saab_93_2006_07.pdf} \\
	\vspace{1mm}
	\end{minipage} 
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{217_40_convex+robust+refine_Saab_93_2006_07.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{217_50_convex+robust+refine_Saab_93_2006_07.pdf} \\
	\vspace{1mm}
	\end{minipage}
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{217_60_convex+robust+refine_Saab_93_2006_07.pdf} \\
	\vspace{1mm}
	\end{minipage} 
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{217_70_convex+robust+refine_Saab_93_2006_07.pdf} \\
	\vspace{1mm}
	\end{minipage} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% third row of images \namerobust
\myhspace \myhspace \hspace{-2mm} \rotatebox{90}{\hspace{-3mm} {\smaller \blue{ \namerobust}} } & 
\myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{217_10_GNC-TLS_Saab_93_2006_07.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{217_20_GNC-TLS_Saab_93_2006_07.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{217_30_GNC-TLS_Saab_93_2006_07.pdf} \\
	\vspace{1mm}
	\end{minipage} 
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{217_40_GNC-TLS_Saab_93_2006_07.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{217_50_GNC-TLS_Saab_93_2006_07.pdf} \\
	\vspace{1mm}
	\end{minipage}
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{217_60_GNC-TLS_Saab_93_2006_07.pdf} \\
	\vspace{1mm}
	\end{minipage} 
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{217_70_GNC-TLS_Saab_93_2006_07.pdf} \\
	\vspace{1mm}
	\end{minipage} \\
\multicolumn{8}{c}{Saab 93} \\

==> 278-Vauxhall_Zafira.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% first row of images Altern-robust
\myhspace \myhspace \hspace{-2mm} \rotatebox{90}{\hspace{-7mm} {\smaller \alternrobust} } & 
\myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{278_10_altern+robust_Vauxhall_Zafira_2005_08.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{278_20_altern+robust_Vauxhall_Zafira_2005_08.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{278_30_altern+robust_Vauxhall_Zafira_2005_08.pdf} \\
	\vspace{1mm}
	\end{minipage} 
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{278_40_altern+robust_Vauxhall_Zafira_2005_08.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{278_50_altern+robust_Vauxhall_Zafira_2005_08.pdf} \\
	\vspace{1mm}
	\end{minipage}
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{278_60_altern+robust_Vauxhall_Zafira_2005_08.pdf} \\
	\vspace{1mm}
	\end{minipage} 
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{278_70_altern+robust_Vauxhall_Zafira_2005_08.pdf} \\
	\vspace{1mm}
	\end{minipage} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% second row of images convex-robust
\myhspace \myhspace \hspace{-2mm} \rotatebox{90}{\hspace{-8mm} {\smaller \convexrobust} } & 
\myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{278_10_convex+robust+refine_Vauxhall_Zafira_2005_08.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{278_20_convex+robust+refine_Vauxhall_Zafira_2005_08.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{278_30_convex+robust+refine_Vauxhall_Zafira_2005_08.pdf} \\
	\vspace{1mm}
	\end{minipage} 
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{278_40_convex+robust+refine_Vauxhall_Zafira_2005_08.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{278_50_convex+robust+refine_Vauxhall_Zafira_2005_08.pdf} \\
	\vspace{1mm}
	\end{minipage}
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{278_60_convex+robust+refine_Vauxhall_Zafira_2005_08.pdf} \\
	\vspace{1mm}
	\end{minipage} 
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{278_70_convex+robust+refine_Vauxhall_Zafira_2005_08.pdf} \\
	\vspace{1mm}
	\end{minipage} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% third row of images \namerobust
\myhspace \myhspace \hspace{-2mm} \rotatebox{90}{\hspace{-3mm} {\smaller \blue{ \namerobust}} } & 
\myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{278_10_GNC-TLS_Vauxhall_Zafira_2005_08.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{278_20_GNC-TLS_Vauxhall_Zafira_2005_08.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{278_30_GNC-TLS_Vauxhall_Zafira_2005_08.pdf} \\
	\vspace{1mm}
	\end{minipage} 
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{278_40_GNC-TLS_Vauxhall_Zafira_2005_08.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{278_50_GNC-TLS_Vauxhall_Zafira_2005_08.pdf} \\
	\vspace{1mm}
	\end{minipage}
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{278_60_GNC-TLS_Vauxhall_Zafira_2005_08.pdf} \\
	\vspace{1mm}
	\end{minipage} 
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{278_70_GNC-TLS_Vauxhall_Zafira_2005_08.pdf} \\
	\vspace{1mm}
	\end{minipage} \\
\multicolumn{8}{c}{Vauxhall Zafira} \\

==> 295-Volvo-V70.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% first row of images Altern-robust
\myhspace \myhspace \hspace{-2mm} \rotatebox{90}{\hspace{-7mm} {\smaller \alternrobust} } & 
\myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{295_10_altern+robust_Volvo_V70_2007_05.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{295_20_altern+robust_Volvo_V70_2007_05.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{295_30_altern+robust_Volvo_V70_2007_05.pdf} \\
	\vspace{1mm}
	\end{minipage} 
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{295_40_altern+robust_Volvo_V70_2007_05.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{295_50_altern+robust_Volvo_V70_2007_05.pdf} \\
	\vspace{1mm}
	\end{minipage}
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{295_60_altern+robust_Volvo_V70_2007_05.pdf} \\
	\vspace{1mm}
	\end{minipage} 
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{295_70_altern+robust_Volvo_V70_2007_05.pdf} \\
	\vspace{1mm}
	\end{minipage} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% second row of images convex-robust
\myhspace \myhspace \hspace{-2mm} \rotatebox{90}{\hspace{-8mm} {\smaller \convexrobust} } & 
\myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{295_10_convex+robust+refine_Volvo_V70_2007_05.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{295_20_convex+robust+refine_Volvo_V70_2007_05.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{295_30_convex+robust+refine_Volvo_V70_2007_05.pdf} \\
	\vspace{1mm}
	\end{minipage} 
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{295_40_convex+robust+refine_Volvo_V70_2007_05.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{295_50_convex+robust+refine_Volvo_V70_2007_05.pdf} \\
	\vspace{1mm}
	\end{minipage}
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{295_60_convex+robust+refine_Volvo_V70_2007_05.pdf} \\
	\vspace{1mm}
	\end{minipage} 
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{295_70_convex+robust+refine_Volvo_V70_2007_05.pdf} \\
	\vspace{1mm}
	\end{minipage} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% third row of images \namerobust
\myhspace \myhspace \hspace{-2mm} \rotatebox{90}{\hspace{-3mm} {\smaller \blue{ \namerobust}} } & 
\myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{295_10_GNC-TLS_Volvo_V70_2007_05.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{295_20_GNC-TLS_Volvo_V70_2007_05.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{295_30_GNC-TLS_Volvo_V70_2007_05.pdf} \\
	\vspace{1mm}
	\end{minipage} 
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{295_40_GNC-TLS_Volvo_V70_2007_05.pdf} \\
	\vspace{1mm}
	\end{minipage}
& \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{295_50_GNC-TLS_Volvo_V70_2007_05.pdf} \\
	\vspace{1mm}
	\end{minipage}
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{295_60_GNC-TLS_Volvo_V70_2007_05.pdf} \\
	\vspace{1mm}
	\end{minipage} 
&  \myhspace
	\begin{minipage}{\mpwthree}%
	\centering%
	\includegraphics[width=\columnwidth]{295_70_GNC-TLS_Volvo_V70_2007_05.pdf} \\
	\vspace{1mm}
	\end{minipage} \\
\multicolumn{8}{c}{Volvo V70} \\
